Semistable types of hyperelliptic curves

In this paper, we explore three combinatorial descriptions of semistable types of hyperelliptic curves over local fields: dual graphs, their quotient trees by the hyperelliptic involution, and configurations of the roots of the defining equation (`cluster pictures'). We construct explicit combinatorial one-to-one correspondences between the three, which furthermore respect automorphisms and allow to keep track of the monodromy pairing and the Tamagawa group of the Jacobian. We introduce a classification scheme and a naming convention for semistable types of hyperelliptic curves and types with a Frobenius action. This is the higher genus analogue of the distinction between good, split and non-split multiplicative reduction for elliptic curves. Our motivation is to understand $L$-factors, Galois representations, conductors, Tamagawa numbers and other local invariants of hyperelliptic curves and their Jacobians.

==> Magma/by.inc <==
\def\NzeA{\hetype{0}}


\def\TzeA{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Cluster(c1){(r1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (1) at (1.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \LoopE(2)
  \BlueVertices
  \Vertex[x=1.25,y=0.000,L=\relax]{1}
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
\endclusterpicture}\\[\cltabskip]
}


\def\TBze{\hetype{0}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=\relax]{1};
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=\relax]{1};
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
\endclusterpicture}\\[\cltabskip]
}


\def\NonA{\hetype{1}}


\def\TonA{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}\\[\cltabskip]
}


\def\NonB{\hetype{U_{n,m}}}


\def\TonB{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(3+)
  \Edge(1)(3-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1+)(4+)
  \Edge(1-)(4-)
  \EdgeE(1)
  \EdgeW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\TBon{\hetype{1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=1]{1};
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=1]{1};
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
\endclusterpicture}\\\hetype{U_{n,m}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GCircle(1.50,0.000)(0.000,0.000)
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=0.000,y=0.000,L=\relax]{2}
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\TwBn{\hetype{2}&\hetype{1_n}&\hetype{I_{n,m}}&\hetype{U_{n,m,r}}&\hetype{1x1}&\hetype{1xI_n}&\hetype{I_nxI_m}}


\def\TwBT{\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=2]{1};
\end{tikzpicture}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}}


\def\TwBG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=2]{1};
  \BlueEdges
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (0.000,0.000);
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}


\def\TwBS{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}


\def\NtwA{\hetype{2}}


\def\TtwA{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r2)(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}\\[\cltabskip]
}


\def\NtwB{\hetype{1_n}}


\def\TtwB{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r1)(r2)(r3)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r2)(r3)(r4)(r5)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(3+)
  \Edge(1)(3-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(4+)
  \Edge(2-)(4-)
  \EdgeW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r3)(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r2)(r3)(r4)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\OZTb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}


\def\OZGb{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (0.000,0.000);
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}}


\def\OZSb{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture}


\def\OZT{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}


\def\OZG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \LoopE(1)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(3+)
  \Edge(1)(3-)
  \LoopE(1)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(4+)
  \Edge(2-)(4-)
  \EdgeW(2)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}&\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}


\def\OZS{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r1)(r2)(r3)(c1)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r2)(r3)(r4)(r5)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r3)(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture&\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r2)(r3)(r4)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}


\def\NtwC{\hetype{I_{n,m}}}


\def\TtwC{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(4)
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(4)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r2)(r3)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(4+)
  \Edge(1)(4-)
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r3)(r4)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(5+)
  \Edge(2-)(5-)
  \EdgeE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r3)(r4)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r2)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NtwD{\hetype{U_{n,m,r}}}


\def\TtwD{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=1.75,y=-0.750,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=-1.25,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1+)(5+)
  \Edge(1-)(5-)
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \Edge(2+)(6+)
  \Edge(2-)(6-)
  \EdgeE(2)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NtwE{\hetype{I_nxI_m}}


\def\TtwE{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NtwF{\hetype{1xI_n}}


\def\TtwF{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r4)(r5)(r6)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(5+)
  \Edge(3-)(5-)
  \EdgeW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r4)(r5)(r6)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\BExT{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}


\def\BExG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\end{tikzpicture}}


\def\BExS{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}


\def\BExTa{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=-3.00,y=0.000,L=\relax]{1};
  \Vertex[x=-1.50,y=0.000,L=1]{2};
  \Vertex[x=-4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
\end{tikzpicture}}


\def\BExGa{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=-3.00,y=0.000,L=\relax]{1};
  \Vertex[x=-1.50,y=0.000,L=1]{2};
  \coordinate (3) at (-4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopW(1)
\end{tikzpicture}}


\def\BExSa{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}


\def\BExTb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}


\def\BExGb{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopW(2)
\end{tikzpicture}}


\def\BExSb{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\BExTc{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}


\def\BExGc{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}


\def\BExSc{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}


\def\BExTd{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=-3.00,y=0.000,L=\relax]{1};
  \Vertex[x=-1.50,y=0.000,L=1]{2};
  \Vertex[x=-4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}


\def\BExGd{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=-3.00,y=0.000,L=\relax]{1};
  \Vertex[x=-1.50,y=0.000,L=1]{2};
  \coordinate (3) at (-4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopW(1)
\end{tikzpicture}}


\def\BExSd{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}


\def\BExTe{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}


\def\BExGe{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopW(2)
\end{tikzpicture}}


\def\BExSe{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}


\def\BExTf{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}


\def\BExGf{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(2)
\end{tikzpicture}}


\def\BExSf{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}


\def\BExTg{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}


\def\BExGg{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}


\def\BExSg{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r4)(r5)(r6)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}


\def\BExTh{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}


\def\BExGh{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(5+)
  \Edge(3-)(5-)
  \EdgeW(3)
\end{tikzpicture}}


\def\BExSh{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}


\def\BExTi{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}


\def\BExGi{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}


\def\BExSi{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r4)(r5)(r6)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}


\def\BExTj{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}


\def\BExGj{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}


\def\BExSj{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}


\def\BExTk{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=-4.50,y=0.000,L=\relax]{1};
  \Vertex[x=-3.00,y=0.000,L=1]{2};
  \Vertex[x=-1.50,y=0.000,L=\relax]{3};
  \Vertex[x=-6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}


\def\BExGk{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=-4.50,y=0.000,L=\relax]{1};
  \Vertex[x=-3.00,y=0.000,L=1]{2};
  \Vertex[x=-1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (-6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(1)
\end{tikzpicture}}


\def\BExSk{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}


\def\NtwG{\hetype{1x1}}


\def\TtwG{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r4)(r5)(r6)};
  \Cluster(c2){(r1)(r2)(r3)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r4)(r5)(r6)};
  \Cluster(c2){(r2)(r3)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\TBtw{\hetype{2}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=2]{1};
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=2]{1};
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)};
\endclusterpicture}\\\hetype{1_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (0.000,0.000);
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture}\\\hetype{I_{n,m}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture}\\\hetype{U_{n,m,r}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture}\\\hetype{I_nxI_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\hetype{1xI_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\hetype{1x1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthA{\hetype{3}}


\def\TthA{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=3]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=3]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Root(3.52,2)(r7);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)(r7)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=3]{1};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=3]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Root(3.52,2)(r7);
  \Root(3.74,2)(r8);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)(r7)(r8)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=3]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=3]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r2)(r3)(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthB{\hetype{2_n}}


\def\TthB{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(r5)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Cluster(c1){(r2)(r3)(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(3+)
  \Edge(1)(3-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(r5)(r6)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r3)(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(4+)
  \Edge(2-)(4-)
  \EdgeW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c2){(r3)(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r3)(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r2)(r3)(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthC{\hetype{1_{n,m}}}


\def\TthC{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(4)
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(4)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r1)(r2)(r3)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r2)(r3)(r4)(r5)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(4+)
  \Edge(1)(4-)
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r3)(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(5+)
  \Edge(2-)(5-)
  \EdgeE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r3)(r4)(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r3)(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r2)(r3)(r4)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthD{\hetype{I_{n,m,r}}}


\def\TthD{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(5)
  \LoopE(1)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(5)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r1)(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r2)(r3)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \InfVertices
  \Vertex[x=1.75,y=-0.750,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=-1.25,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(5+)
  \Edge(1)(5-)
  \LoopE(1)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r1)(r2)(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r3)(r4)(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(6+)
  \Edge(2-)(6-)
  \EdgeE(2)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r3)(r4)(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r3)(r4)(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (3.00,-1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6+)
  \Edge(2)(6-)
  \LoopE(1)
  \LoopS(1)
  \LoopN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=3.00,y=-1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r2)(c1)(c2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthE{\hetype{U_{n,m,r,s}}}


\def\TthE{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (3.00,-1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(6)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \EdgeE(1)
  \EdgeS(1)
  \EdgeN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=3.00,y=-1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(6)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(c1)(c2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \coordinate (5) at (1.50,-1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1+)(6+)
  \Edge(1-)(6-)
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
  \EdgeN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \Vertex[x=1.50,y=-1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c1)(c2)(c3)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (3.00,-1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(2)(6+)
  \Edge(2)(6-)
  \EdgeE(1)
  \EdgeS(1)
  \EdgeN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=3.00,y=-1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c1)(c2)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \coordinate (6) at (1.50,-1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \Edge(2+)(7+)
  \Edge(2-)(7-)
  \EdgeE(2)
  \EdgeW(1)
  \EdgeS(1)
  \EdgeN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \Vertex[x=1.50,y=-1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{7}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(2)(7)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c2)(c3)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (4.50,-1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \EdgeE(1)
  \EdgeS(1)
  \EdgeN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=4.50,y=-1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(7)
  \Edge(1)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c1)(c2)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthF{\hetype{2.I_n}}


\def\TthF{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c2){(r3)(r4)(r5)(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r3)(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(r5)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=2]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=2]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(5+)
  \Edge(3-)(5-)
  \EdgeW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=2]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=2]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=2]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=2]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r2)(r3)(r4)(r5)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthG{\hetype{2.1}}


\def\TthG{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Cluster(c1){(r3)(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=2]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(r5)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=2]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r1)(r2)(r3)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=2]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=2]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c2){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=2]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r4)(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r2)(r3)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=2]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=2]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r2)(r3)(r4)(r5)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthH{\hetype{1_n.I_m}}


\def\TthH{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r1)(r2)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r3)(r4)(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r3)(r4)(r5)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r2)(r3)(r4)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(r5)(r6)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r4)(r5)(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r3)(r4)(r5)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(r5)(r6)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r3)(r4)(r5)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r3)(r4)(r5)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r2)(r3)(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthI{\hetype{1_n.1}}


\def\TthI{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r3)(r4)(r5)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r2)(r3)(r4)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r1)(r2)(r3)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r3)(r4)(r5)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(5+)
  \Edge(3-)(5-)
  \EdgeW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r3)(r4)(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r3)(r4)(r5)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r4)(r5)(r6)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r2)(r3)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthJ{\hetype{0_{n,m}.I_r}}


\def\TthJ{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6)
  \LoopE(2)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c1)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6)
  \LoopE(2)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r3)(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(6)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r3)(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(6)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r2)(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=-0.750,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=-1.25,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6+)
  \Edge(2)(6-)
  \LoopE(2)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r1)(c1)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(6+)
  \Edge(2)(6-)
  \LoopE(2)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r4)(c2)(c3)};
  \Cluster(c5){(r1)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \LoopE(1)
  \LoopW(2)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(6)
  \Edge(3)(7)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r4)(c3)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(c1)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r3)(c1)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(7+)
  \Edge(3-)(7-)
  \EdgeE(3)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r4)(c2)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(7+)
  \Edge(3-)(7-)
  \EdgeE(3)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(7)
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r3)(c2)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r3)(c1)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (6.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=6.00,y=1.00,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(c1)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \LoopS(2)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(7)
  \Edge(2)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r4)(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (3.00,-1.00);
  \coordinate (6) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \LoopS(2)
  \LoopN(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=3.00,y=-1.00,L=\relax]{5};
  \Vertex[x=6.00,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(7)
  \Edge(2)(4)
  \Edge(1)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c1)(c2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthK{\hetype{0_{n,m}.1}}


\def\TthK{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \LoopW(2)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c3){(r5)(r6)(r7)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r3)(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(r2)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \InfVertices
  \Vertex[x=1.75,y=-0.750,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=-1.25,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopW(2)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r1)(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(c1)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopW(2)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(6)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r4)(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r3)(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (3.00,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeW(3)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r3)(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r3)(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r4)(c1)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (3.00,-1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopN(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=3.00,y=-1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(6)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c1)(c2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthL{\hetype{1.I_n.I_m}}


\def\TthL{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6)
  \YellowEdges
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(3.94,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r1)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \LoopE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(2)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r1)(r2)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r4)(r5)(c3)};
  \Cluster(c5){(r1)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(2)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r4)(r5)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=6.25,y=0.250,L=\relax]{4+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=6.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=5.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(4)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r4)(r5)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(5)(7+)
  \Edge(5)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(5)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(3)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(3)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r4)(r5)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(2)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r2)(c2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthM{\hetype{1.1.I_n}}


\def\TthM{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \LoopW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r3)(r4)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r1)(r2)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r4)(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r4)(r5)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{4+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4+)(6+)
  \Edge(4-)(6-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeW(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(5)(6+)
  \Edge(5)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(5)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r2)(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthN{\hetype{1.1.1}}


\def\TthN{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r3)(r4)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r2)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthO{\hetype{0_n.I_m.I_r}}


\def\TthO{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(7)
  \LoopE(3)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(7)
  \YellowEdges
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(7)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(7)
  \YellowEdges
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(7)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(7)
  \YellowEdges
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(3.94,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=-0.750,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=-1.25,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \LoopS(3)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(7)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Cluster(c3){(r3)(c2)};
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(c1)(c3)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \LoopE(3)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(7)
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(r1)(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (3.00,1.00);
  \coordinate (7) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(8+)
  \Edge(4)(8-)
  \LoopE(1)
  \LoopS(3)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=3.00,y=1.00,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(8)
  \Edge(1)(5)
  \Edge(2)(7)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Cluster(c3){(r4)(r5)};
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(c3)(c5)};
  \Cluster(c7){(c2)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(r1)(r2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(r1)(r2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (3.00,1.00);
  \coordinate (7) at (0.000,0.000);
  \Vertex[x=6.25,y=0.250,L=\relax]{4+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=6.25,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=5.75,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4+)(8+)
  \Edge(4-)(8-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(4)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=3.00,y=1.00,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(8)
  \Edge(2)(6)
  \Edge(1)(7)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(r3)(c5)};
  \Cluster(c7){(c1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=1.00,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \coordinate (7) at (1.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{4+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4+)(8+)
  \Edge(4-)(8-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(4)
  \LoopW(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=1.00,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \Vertex[x=1.50,y=1.00,L=\relax]{7};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(8)
  \Edge(2)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Cluster(c3){(r3)(c2)};
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(c3)(c5)};
  \Cluster(c7){(c1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=1.00,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (7.50,0.000);
  \coordinate (7) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{8+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \Edge(5)(8+)
  \Edge(5)(8-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=1.00,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \Vertex[x=3.00,y=1.00,L=\relax]{7};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \YellowEdges
  \Edge(5)(8)
  \Edge(2)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(r2)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (6.00,1.00);
  \coordinate (7) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{8+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(5)(8+)
  \Edge(5)(8-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=6.00,y=1.00,L=\relax]{6};
  \Vertex[x=9.00,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(5)(8)
  \Edge(2)(6)
  \Edge(1)(7)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(r2)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (4.50,1.00);
  \coordinate (7) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{8+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(8+)
  \Edge(4)(8-)
  \LoopS(3)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \Vertex[x=7.50,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(8)
  \Edge(2)(6)
  \Edge(1)(7)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(c1)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthP{\hetype{0_n.1.I_m}}


\def\TthP{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \YellowEdges
  \Edge(1)(5)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (3.00,1.00);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \LoopW(3)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c3){(r5)(r6)(r7)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(2)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(6)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(6)
  \YellowEdges
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=-0.750,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=-1.25,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(3)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c1)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(r2)(r3)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (3.00,1.00);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopW(3)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(3)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r1)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (4.50,1.00);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopW(1)
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Cluster(c3){(r4)(r5)};
  \Root(3.72,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r6)(r7)(r8)};
  \Cluster(c5){(c3)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(3)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(2)(6)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (4.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{4+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeW(4)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(7)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{4+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(4)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(7)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=1.00,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \Edge(5)(7+)
  \Edge(5)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=1.00,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \YellowEdges
  \Edge(5)(7)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (6.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(5)(7+)
  \Edge(5)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=6.00,y=1.00,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(5)(7)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(3)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(2)(6)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r2)(r3)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthQ{\hetype{0_n.1.1}}


\def\TthQ{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (1.50,1.00);
  \InfVertices
  \Vertex[x=1.75,y=-0.750,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=-1.25,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (1.50,1.00);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{4+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(4+)(6+)
  \Edge(4-)(6-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeW(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=1.00,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \Edge(5)(6+)
  \Edge(5)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=1.00,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(3)
  \YellowEdges
  \Edge(5)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthR{\hetype{0.1o0.1}}


\def\TthR{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(4)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(4)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=1]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=1]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \YellowEdges
  \Edge(4)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.25,y=0.250,L=\relax]{5+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{5-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \Edge(5+)(6+)
  \Edge(5-)(6-)
  \Edge(3)(5+)
  \Edge(3)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{5}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \YellowEdges
  \Edge(4)(5)
  \Edge(5)(6)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=1]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=1]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(5)
  \Edge(5)(6+)
  \Edge(5)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(5)
  \YellowEdges
  \Edge(5)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=1]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(5)(6+)
  \Edge(5)(6-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=1]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(5)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(4)
  \Edge(5)(6+)
  \Edge(5)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(4)
  \YellowEdges
  \Edge(5)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthS{\hetype{0.I_no0.1}}


\def\TthS{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=7.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{5+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{5-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \Edge(5+)(7+)
  \Edge(5-)(7-)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=7.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{5}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \YellowEdges
  \Edge(4)(5)
  \Edge(5)(7)
  \Edge(3)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
  \Root(3.50,2)(r5);
  \Root(3.79,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r6)(r7)(r8)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c3)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthT{\hetype{0.I_no0.I_m}}


\def\TthT{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(1)(4)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(1)(4)
  \YellowEdges
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(3.94,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r4)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(4)(7)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(4)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(4)(7)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(5)(7)
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(4)(5)
  \Edge(5)(4)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(5)(7)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \YellowEdges
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(r1)(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \coordinate (6) at (9.00,0.000);
  \coordinate (7) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{5+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{5-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \Edge(5+)(8+)
  \Edge(5-)(8-)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{5}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \YellowEdges
  \Edge(4)(5)
  \Edge(5)(8)
  \Edge(2)(7)
  \Edge(3)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
  \Root(3.50,2)(r5);
  \Root(3.79,2)(r6);
  \Root(4.08,2)(r7);
  \Root(4.30,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(r5)(c5)};
  \Cluster(c7){(c3)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=6.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=5.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopE(4)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(4)(7)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r4)(c4)};
  \Cluster(c6){(r1)(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \coordinate (6) at (9.00,0.000);
  \coordinate (7) at (0.000,0.000);
  \InfVertices
  \Vertex[x=6.25,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=5.75,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(5)
  \Edge(5)(8+)
  \Edge(5)(8-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(5)
  \YellowEdges
  \Edge(5)(8)
  \Edge(2)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(r4)(c5)};
  \Cluster(c7){(c2)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(4)(5)
  \Edge(5)(4)
  \BlueEdges
  \Edge(5)(7+)
  \Edge(5)(7-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(5)(7)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(r1)(r2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \coordinate (6) at (9.00,0.000);
  \coordinate (7) at (0.000,0.000);
  \Vertex[x=7.75,y=0.250,L=\relax]{5+}
  \Vertex[x=7.25,y=-0.250,L=\relax]{5-}
  \InfVertices
  \Vertex[x=7.75,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=7.25,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
  \Edge(5+)(8+)
  \Edge(5-)(8-)
  \EdgeE(5)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \YellowVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{5}
  \InfVertices
  \Vertex[x=7.50,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(5)(8)
  \Edge(5)(6)
  \Edge(1)(7)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r4)(c4)};
  \Cluster(c6){(r3)(c5)};
  \Cluster(c7){(c1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=9.00,y=0.000,L=\relax]{1};
  \Vertex[x=7.50,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=0.000,L=\relax]{6};
  \coordinate (7) at (10.5,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{8+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(5)(6)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(4)(5)
  \Edge(5)(4)
  \BlueEdges
  \Edge(6)(8+)
  \Edge(6)(8-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=9.00,y=0.000,L=\relax]{1};
  \Vertex[x=7.50,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=0.000,L=\relax]{6};
  \Vertex[x=10.5,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{8}
  \BlueEdges
  \Edge(1)(2)
  \Edge(5)(6)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(6)(8)
  \Edge(1)(7)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(r2)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (3.00,1.00);
  \coordinate (7) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{8+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(5)(8+)
  \Edge(5)(8-)
  \LoopS(4)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=3.00,y=1.00,L=\relax]{6};
  \Vertex[x=9.00,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{8}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(5)(8)
  \Edge(1)(7)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r4)(c4)};
  \Cluster(c6){(c1)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \coordinate (6) at (7.50,0.000);
  \coordinate (7) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(4)
  \Edge(5)(8+)
  \Edge(5)(8-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(4)
  \YellowEdges
  \Edge(5)(8)
  \Edge(2)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c2)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthU{\hetype{U_{n,m}o0.1}}


\def\TthU{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \Vertex[x=3.25,y=0.250,L=\relax]{4+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(2+)(4+)
  \Edge(2-)(4-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \Vertex[x=3.00,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(7)
  \Edge(2)(6)
  \Edge(2)(4)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r6)(r7)(r8)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c3)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthV{\hetype{U_{n,m}o0.I_r}}


\def\TthV{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (6.00,1.00);
  \coordinate (7) at (0.000,0.000);
  \Vertex[x=6.25,y=0.250,L=\relax]{2+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{2-}
  \Vertex[x=4.75,y=0.250,L=\relax]{4+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(4+)(8+)
  \Edge(4-)(8-)
  \Edge(2+)(4+)
  \Edge(2-)(4-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(2)
  \EdgeS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=6.00,y=1.00,L=\relax]{6};
  \Vertex[x=0.000,y=0.000,L=\relax]{7};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{2}
  \Vertex[x=4.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{8}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(8)
  \Edge(2)(6)
  \Edge(1)(7)
  \Edge(2)(4)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(r5)(c5)};
  \Cluster(c7){(c3)(c6)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthW{\hetype{U_{n,m}oU_{r,s}}}


\def\TthW{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(3)(7)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \EdgeS(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(3)(7)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=-0.750,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=-1.25,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \Edge(2+)(7+)
  \Edge(2-)(7-)
  \EdgeE(2)
  \EdgeS(2)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{7}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(7)
  \Edge(2)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c3)(c4)};
  \Cluster(c6){(c1)(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (0.000,0.000);
  \coordinate (7) at (1.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \Vertex[x=3.25,y=0.250,L=\relax]{3+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(3+)(8+)
  \Edge(3-)(8-)
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1+)(3+)
  \Edge(1-)(3-)
  \EdgeE(1)
  \EdgeS(1)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \Vertex[x=1.50,y=1.00,L=\relax]{7};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \Vertex[x=3.00,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{8}
  \YellowEdges
  \Edge(3)(8)
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
  \Edge(2)(7)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Cluster(c4){(r5)(r6)};
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c5){(r7)(r8)};
  \Cluster(c6){(c4)(c5)};
  \Cluster(c7){(c3)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \EdgeS(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(7)
  \Edge(2)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r1)(r2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (0.000,0.000);
  \coordinate (7) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{8+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(3+)(8+)
  \Edge(3-)(8-)
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \EdgeE(3)
  \EdgeS(2)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \Vertex[x=1.50,y=1.00,L=\relax]{7};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{8}
  \YellowEdges
  \Edge(3)(8)
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(7)
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c3)(c4)};
  \Cluster(c6){(c2)(c5)};
  \Cluster(c7){(c1)(c6)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (7.50,0.000);
  \coordinate (7) at (6.00,1.00);
  \Vertex[x=6.25,y=0.250,L=\relax]{1+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{1-}
  \Vertex[x=4.75,y=0.250,L=\relax]{2+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{8+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{8-}
  \BlueEdges
  \Edge(3)(4)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(4)(8+)
  \Edge(4)(8-)
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \EdgeS(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \Vertex[x=6.00,y=1.00,L=\relax]{7};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1}
  \Vertex[x=4.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{8}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(8)
  \Edge(1)(2)
  \Edge(1)(7)
  \Edge(1)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r2)(c5)};
  \Cluster(c7){(r1)(c6)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthX{\hetype{I_no0.1}}


\def\TthX{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r5)(r6)(r7)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r1)(r2)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{4+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(4+)(6+)
  \Edge(4-)(6-)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(6)
  \Edge(2)(4)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{4+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4+)(6+)
  \Edge(4-)(6-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeW(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(4)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(5)(6+)
  \Edge(5)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(5)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(2)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=1.00,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r2)(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthY{\hetype{I_no0.I_m}}


\def\TthY{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(6)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(r1)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(6)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(r4)(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(6)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(6)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(4)(6)
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(4)(6)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r1)(r2)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(r1)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{4+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(7)
  \Edge(2)(4)
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(r1)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(2)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(r4)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=6.25,y=0.250,L=\relax]{4+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=6.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=5.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(4)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(r3)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=6.25,y=0.250,L=\relax]{4+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=6.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=5.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4+)(7+)
  \Edge(4-)(7-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeE(4)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=6.00,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r3)(r4)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(5)(7+)
  \Edge(5)(7-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(5)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \coordinate (6) at (9.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(5)(7+)
  \Edge(5)(7-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \Vertex[x=9.00,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \YellowEdges
  \Edge(5)(7)
  \Edge(1)(2)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(3)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(1)(2)
  \Edge(4)(7)
  \Edge(3)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(2)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(7+)
  \Edge(4)(7-)
  \LoopS(3)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(7)
  \Edge(3)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(r2)(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthZ{\hetype{I_noU_{m,r}}}


\def\TthZ{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(6)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \LoopE(2)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Cluster(c3){(r6)(r7)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r1)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(3)(6)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \EdgeS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(3)(6)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(3)(6)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(r3)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(2)(6+)
  \Edge(2)(6-)
  \LoopE(2)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r1)(r2)(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=3.25,y=-0.750,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=-1.25,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(6+)
  \Edge(2-)(6-)
  \EdgeE(2)
  \EdgeS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=3.00,y=-1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(c1)(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \Vertex[x=3.25,y=0.250,L=\relax]{3+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge(3+)(7+)
  \Edge(3-)(7-)
  \LoopE(1)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \Vertex[x=3.00,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{7}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(2)(6)
  \Edge(3)(7)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c3)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \EdgeS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(r1)(r2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (3.00,1.00);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(3+)(7+)
  \Edge(3-)(7-)
  \EdgeE(3)
  \EdgeS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(7)
  \Edge(1)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{7+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(3+)(7+)
  \Edge(3-)(7-)
  \EdgeE(3)
  \EdgeW(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{7}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(7)
  \Edge(1)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r3)(r4)(c4)};
  \Cluster(c6){(c1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (6.00,1.00);
  \Vertex[x=6.25,y=0.250,L=\relax]{1+}
  \Vertex[x=5.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=6.00,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(7)
  \Edge(1)(5)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (7.50,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{2+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(3)(4)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(4)(7+)
  \Edge(4)(7-)
  \EdgeS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=7.50,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(4)(7)
  \Edge(1)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r2)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{7+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{7-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(3)(7+)
  \Edge(3)(7-)
  \LoopS(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=4.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{7}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(7)
  \Edge(2)(4)
  \Edge(1)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r2)(c1)(c4)};
  \Cluster(c6){(r1)(c5)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthAA{\hetype{I_noI_m}}


\def\TthAA{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(r4)(r5)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(2)(5+)
  \Edge(2)(5-)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r1)(r2)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{3+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(1)(4)
  \Edge(3)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{3+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeE(3)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r3)(r4)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(2)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopS(2)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(3)(6)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(r2)(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthAB{\hetype{1o0.1}}


\def\TthAB{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r5)(r6)(r7)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c2){(r4)(r5)(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.75,y=0.250,L=\relax]{4+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(4+)(5+)
  \Edge(4-)(5-)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(2)(4)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(5)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r2)(r3)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r2)(r3)(r4)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthAC{\hetype{1o0.I_n}}


\def\TthAC{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r5)(c1)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(5)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Cluster(c3){(r4)(r5)(r6)(r7)};
  \Cluster(c4){(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(5)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r4)(r5)(r6)(r7)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c1){(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r3)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(r4)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r5)(r6)(r7)(r8)};
  \Cluster(c4){(r1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{4+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=4.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=4.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(4+)(6+)
  \Edge(4-)(6-)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \Edge(3)(4+)
  \Edge(3)(4-)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=4.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(5)
  \Edge(2)(4)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r1)(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(4)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.14,2)(r4);
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r5)(r6)(r7)(r8)};
  \Cluster(c4){(r4)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (5) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{4+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{4-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4+)(6+)
  \Edge(4-)(6-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
  \EdgeW(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{4}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(4)(5)
  \Edge(4)(6)
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(r3)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(5)(6+)
  \Edge(5)(6-)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=7.50,y=0.000,L=1]{1};
  \Vertex[x=6.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \YellowEdges
  \Edge(1)(2)
  \Edge(5)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r4)(c1)};
  \Cluster(c3){(r3)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(4)(6)
  \Edge(1)(2)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=1.00,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(3)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r5)(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(6+)
  \Edge(4)(6-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(1)(2)
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(r2)(r3)(r4)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthAD{\hetype{1oU_{n,m}}}


\def\TthAD{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(5)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(3)(5)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(3)(5)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r4)(r5)(r6)(r7)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(2)(5+)
  \Edge(2)(5-)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(r4)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=1.75,y=-0.750,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=-1.25,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(2+)(5+)
  \Edge(2-)(5-)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r5)(r6)(r7)(r8)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \Vertex[x=3.25,y=0.250,L=\relax]{3+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \Vertex[x=3.00,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r1)(r2)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (3.00,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{2+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{2-}
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge(3+)(6+)
  \Edge(3-)(6-)
  \EdgeW(3)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=3.00,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2}
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{6}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(6)
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r5)(r6)(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{2+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(3)(4)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \Edge(4)(6+)
  \Edge(4)(6-)
  \Edge(1)(2+)
  \Edge(1)(2-)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(6)
  \Edge(1)(2)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{6+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \EdgeE(1)
  \EdgeS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
  \Edge(3)(6)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
  \Cluster(c4){(r2)(r3)(r4)(c3)};
  \Cluster(c5){(r1)(c4)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthAE{\hetype{1oI_n}}


\def\TthAE{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r6)(r7)};
  \Cluster(c2){(r4)(r5)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Cluster(c2){(r4)(r5)(r6)(r7)};
  \Cluster(c3){(r1)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Cluster(c1){(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r2)(r3)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{3+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge(3+)(5+)
  \Edge(3-)(5-)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r3)(r4)(c1)};
  \Cluster(c3){(r1)(r2)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (4) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3+)(5+)
  \Edge(3-)(5-)
  \EdgeW(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(3)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r3)(r4)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(3)(4)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \Edge(4)(5+)
  \Edge(4)(5-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=1]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(3)(4)
  \YellowEdges
  \Edge(2)(3)
  \Edge(4)(5)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r3)(r4)(c1)};
  \Cluster(c3){(r2)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(r2)(c1)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{5+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopE(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r5)(r6)(c1)};
  \Cluster(c3){(r2)(r3)(r4)(c2)};
  \Cluster(c4){(r1)(c3)};
\endclusterpicture}\\[\cltabskip]
}


\def\NthAF{\hetype{1o1}}


\def\TthAF{\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Cluster(c1){(r4)(r5)(r6)(r7)};
  \Cluster(c2){(r1)(r2)(r3)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge(3+)(4+)
  \Edge(3-)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge(3)(4+)
  \Edge(3)(4-)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r5)(r6)(r7)(r8)};
  \Cluster(c2){(r2)(r3)(r4)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\TBth{\hetype{3}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=3]{1};
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=3]{1};
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Root(3.52,2)(r7);
  \Root(3.74,2)(r8);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)(r7)(r8)};
\endclusterpicture}\\\hetype{2_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \coordinate (2) at (0.000,0.000);
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=2]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.30,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(r5)(r6)(c1)};
\endclusterpicture}\\\hetype{1_{n,m}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.15,2)(r5);
  \Root(3.37,2)(r6);
  \Cluster(c1){(r5)(r6)};
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(c1)(c2)};
\endclusterpicture}\\\hetype{I_{n,m,r}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
  \LoopS(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Root(3.29,2)(r5);
  \Root(3.51,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r1)(r2)(c1)(c2)(c3)};
\endclusterpicture}\\\hetype{U_{n,m,r,s}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \coordinate (5) at (1.50,-1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
  \EdgeN(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \Vertex[x=1.50,y=-1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c1)(c2)(c3)(c4)};
\endclusterpicture}\\\hetype{2.I_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=2]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=2]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c1){(r7)(r8)};
  \Cluster(c2){(r6)(c1)};
  \Cluster(c3){(r1)(r2)(r3)(r4)(r5)(c2)};
\endclusterpicture}\\\hetype{2.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=2]{2};
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=2]{2};
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Root(3.08,2)(r5);
  \Root(3.37,2)(r6);
  \Root(3.59,2)(r7);
  \Root(3.81,2)(r8);
  \Cluster(c1){(r6)(r7)(r8)};
  \Cluster(c2){(r1)(r2)(r3)(r4)(r5)(c1)};
\endclusterpicture}\\\hetype{1_n.I_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=1]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r1)(r2)(r3)(c1)(c3)};
\endclusterpicture}\\\hetype{1_n.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=1]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r1)(r2)(r3)(c1)(c2)};
\endclusterpicture}\\\hetype{0_{n,m}.I_r}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(2)
  \LoopS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r1)(c1)(c2)(c4)};
\endclusterpicture}\\\hetype{0_{n,m}.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
  \LoopS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r1)(c1)(c2)(c3)};
\endclusterpicture}\\\hetype{1.I_n.I_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c1){(r4)(r5)};
  \Cluster(c2){(r3)(c1)};
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r1)(r2)(c2)(c4)};
\endclusterpicture}\\\hetype{1.1.I_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=1]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r1)(r2)(c1)(c3)};
\endclusterpicture}\\\hetype{1.1.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=1]{3};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Root(3.15,2)(r5);
  \Cluster(c1){(r3)(r4)(r5)};
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r1)(r2)(c1)(c2)};
\endclusterpicture}\\\hetype{0_n.I_m.I_r}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (6.00,0.000);
  \coordinate (6) at (0.000,0.000);
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \LoopS(3)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=6.00,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Cluster(c3){(r3)(c2)};
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(c1)(c3)(c5)};
\endclusterpicture}\\\hetype{0_n.1.I_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \LoopS(3)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(c1)(c2)(c4)};
\endclusterpicture}\\\hetype{0_n.1.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \coordinate (4) at (1.50,1.00);
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \LoopS(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r3)(r4)(r5)};
  \Root(3.58,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(c1)(c2)(c3)};
\endclusterpicture}\\\hetype{0.1o0.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \YellowEdges
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Cluster(c2){(r1)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\hetype{0.I_no0.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \coordinate (5) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=6.00,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=4.50,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(5)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
  \Root(3.50,2)(r5);
  \Root(3.79,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r6)(r7)(r8)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c3)(c5)};
\endclusterpicture}\\\hetype{0.I_no0.I_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \coordinate (5) at (7.50,0.000);
  \coordinate (6) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \BendedEdges
  \Edge(3)(4)
  \Edge(4)(3)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=6.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=0.000,L=\relax]{4};
  \Vertex[x=7.50,y=0.000,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \BlueEdges
  \Edge(1)(3)
  \Edge(2)(4)
  \YellowEdges
  \Edge(1)(5)
  \Edge(2)(6)
  \Edge(3)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
  \Root(3.50,2)(r5);
  \Root(3.79,2)(r6);
  \Root(4.08,2)(r7);
  \Root(4.30,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(r5)(c5)};
  \Cluster(c7){(c3)(c6)};
\endclusterpicture}\\\hetype{U_{n,m}o0.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r6)(r7)(r8)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c3)(c5)};
\endclusterpicture}\\\hetype{U_{n,m}o0.I_r}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (4.50,1.00);
  \coordinate (6) at (0.000,0.000);
  \Vertex[x=4.75,y=0.250,L=\relax]{2+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{2-}
  \BlueEdges
  \Edge(1)(3)
  \Edge(2+)(3)
  \Edge(2-)(3)
  \EdgeE(2)
  \EdgeS(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=4.50,y=1.00,L=\relax]{5};
  \Vertex[x=0.000,y=0.000,L=\relax]{6};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{2}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
  \Edge(1)(6)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
  \Root(3.43,2)(r5);
  \Root(3.72,2)(r6);
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(r6)(c4)};
  \Cluster(c6){(r5)(c5)};
  \Cluster(c7){(c3)(c6)};
\endclusterpicture}\\\hetype{U_{n,m}oU_{r,s}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (3.00,1.00);
  \coordinate (5) at (0.000,0.000);
  \coordinate (6) at (1.50,1.00);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \BlueEdges
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \EdgeE(1)
  \EdgeS(1)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=3.00,y=1.00,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \Vertex[x=1.50,y=1.00,L=\relax]{6};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(2)(6)
  \Edge(1)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
  \Root(3.43,2)(r5);
  \Root(3.65,2)(r6);
  \Cluster(c4){(r5)(r6)};
  \Root(4.01,2)(r7);
  \Root(4.23,2)(r8);
  \Cluster(c5){(r7)(r8)};
  \Cluster(c6){(c4)(c5)};
  \Cluster(c7){(c3)(c6)};
\endclusterpicture}\\\hetype{I_no0.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r6)(r7)(r8)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\hetype{I_no0.I_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopE(2)
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(5)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.65,2)(r6);
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r6)(c3)};
  \Cluster(c5){(r5)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\hetype{I_noU_{m,r}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \coordinate (5) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \LoopE(1)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \Vertex[x=1.50,y=1.00,L=\relax]{5};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(2)(4)
  \Edge(2)(5)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Cluster(c3){(r5)(r6)};
  \Root(3.94,2)(r7);
  \Root(4.16,2)(r8);
  \Cluster(c4){(r7)(r8)};
  \Cluster(c5){(c3)(c4)};
  \Cluster(c6){(c2)(c5)};
\endclusterpicture}\\\hetype{I_noI_m}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
  \Root(3.36,2)(r5);
  \Root(3.58,2)(r6);
  \Root(3.87,2)(r7);
  \Root(4.09,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(r5)(r6)(c3)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}\\\hetype{1o0.1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r6)(r7)(r8)};
  \Cluster(c3){(r5)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\hetype{1o0.I_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(3)
  \BendedEdges
  \Edge(2)(3)
  \Edge(3)(2)
  \BlueEdges
  \LoopW(1)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=4.50,y=0.000,L=1]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.51,2)(r6);
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r6)(c2)};
  \Cluster(c4){(r5)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\hetype{1oU_{n,m}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \EdgeW(2)
  \EdgeS(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge(2)(4)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Cluster(c2){(r5)(r6)};
  \Root(3.80,2)(r7);
  \Root(4.02,2)(r8);
  \Cluster(c3){(r7)(r8)};
  \Cluster(c4){(c2)(c3)};
  \Cluster(c5){(c1)(c4)};
\endclusterpicture}\\\hetype{1oI_n}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \LoopW(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.73,2)(r7);
  \Root(3.95,2)(r8);
  \Cluster(c2){(r7)(r8)};
  \Cluster(c3){(r5)(r6)(c2)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}\\\hetype{1o1}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}&\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
  \Root(3.22,2)(r5);
  \Root(3.44,2)(r6);
  \Root(3.66,2)(r7);
  \Root(3.88,2)(r8);
  \Cluster(c2){(r5)(r6)(r7)(r8)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}\\[\cltabskip]
}


\def\ZeroOneTable{\begin{tabular}{|ccccc|}\hline
$G$ & $T$ & $\Sigma$ & $\Aut$ & $\Lambda$ \cr\hline
\multicolumn{5}{|c|}{\vphantom{$\int^{\int^X}$}Core \hetype{0} (genus 0)}\\[5pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Cluster(c1){(r1)};
\endclusterpicture} & $C_1$ & $0$\\[3pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (1) at (1.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \LoopE(2)
  \BlueVertices
  \Vertex[x=1.25,y=0.000,L=\relax]{1}
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
\endclusterpicture} & $C_2$ & $0$\\[3pt]
\hline
\multicolumn{5}{|c|}{\vphantom{$\int^{\int^X}$}Core \hetype{1} (genus 1)}\\[5pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
\endclusterpicture} & $C_1$ & $0$\\[3pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Root(2.86,2)(r4);
  \Cluster(c1){(r1)(r2)(r3)(r4)};
\endclusterpicture} & $C_2$ & $0$\\[3pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(3+)
  \Edge(2)(3-)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r2)(r3)(r4)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture} & $C_2$ & $0$\\[3pt]
\multicolumn{5}{|c|}{\vphantom{$\int^{\int^X}$}Core \hetype{U_{n,m}} (genus 1)}\\[5pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \LoopE(1)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.71,2)(r3);
  \Cluster(c1){(r2)(r3)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture} & $C_2$ & $\Z$\\[3pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1+)(4+)
  \Edge(1-)(4-)
  \EdgeE(1)
  \EdgeW(1)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c2){(r3)(r4)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture} & $C_2\!\times\!C_2$ & $\Z$\\[3pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge(1)(3+)
  \Edge(1)(3-)
  \LoopE(1)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.71,2)(r3);
  \Root(2.93,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture} & $C_2\!\times\!C_2$ & $\Z$\\[3pt]
\pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2)
  \Edge(2)(4+)
  \Edge(2)(4-)
  \LoopE(1)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}} & \pbox[c]{\textwidth}{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.49,2)(r2);
  \Root(2.78,2)(r3);
  \Root(3.00,2)(r4);
  \Cluster(c1){(r3)(r4)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture} & $C_2\!\times\!C_2$ & $\Z$\\[3pt]
\hline\end{tabular}
}


\def\clpO{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){ };
  \RootT(2.64,2)(r3){O};
  \RootT(2.86,2)(r4){ };
  \RootT(3.08,2)(r5){ };
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)};
\endclusterpicture}


\def\byO{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1)(2)
\end{tikzpicture}}


\def\hgO{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1)(2)
\end{tikzpicture}}


\def\clpE{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){ };
  \RootT(2.64,2)(r3){\rlap{\,E}};
  \RootT(2.86,2)(r4){ };
  \RootT(3.08,2)(r5){ };
  \RootT(3.30,2)(r6){ };
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)};
\endclusterpicture}


\def\byE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](1)(2)
\end{tikzpicture}}


\def\hgE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1)(2+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1)(2-)
\end{tikzpicture}}


\def\clpU{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){ };
  \RootT(2.64,2)(r3){\rlap{\,U}};
  \RootT(2.86,2)(r4){ };
  \RootT(3.08,2)(r5){ };
  \RootT(3.30,2)(r6){ };
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)};
\endclusterpicture}


\def\byU{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](1)(2)
\end{tikzpicture}}


\def\hgU{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1+)(2+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1-)(2-)
\end{tikzpicture}}


\def\clpOE{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \RootT(2.52,2)(r2){ };
  \RootT(2.74,2)(r3){\rlap{\,E}};
  \RootT(2.96,2)(r4){ };
  \RootT(3.18,2)(r5){ };
  \Cluster(c1){(r2)(r3)(r4)(r5)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}


\def\byOE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}


\def\hgOE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}


\def\clpOU{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \RootT(2.52,2)(r2){ };
  \RootT(2.74,2)(r3){\rlap{\,U}};
  \RootT(2.96,2)(r4){ };
  \RootT(3.18,2)(r5){ };
  \Cluster(c1){(r2)(r3)(r4)(r5)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}


\def\byOU{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}


\def\hgOU{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \Edge(1+)(2)
  \Edge(1-)(2)
\end{tikzpicture}}


\def\clpEE{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \RootT(2.74,2)(r3){ };
  \RootT(2.96,2)(r4){\rlap{\,E}};
  \RootT(3.18,2)(r5){ };
  \RootT(3.40,2)(r6){ };
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}


\def\byEE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](2)(3)
  \Edge(1)(2)
\end{tikzpicture}}


\def\hgEE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3-)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
\end{tikzpicture}}


\def\clpEU{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \RootT(2.74,2)(r3){ };
  \RootT(2.96,2)(r4){\rlap{\,U}};
  \RootT(3.18,2)(r5){ };
  \RootT(3.40,2)(r6){ };
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r1)(r2)(c1)};
\endclusterpicture}


\def\byEU{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \YellowEdges
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](2)(3)
  \Edge(1)(2)
\end{tikzpicture}}


\def\hgEU{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3-)
  \Edge(1+)(2)
  \Edge(1-)(2)
\end{tikzpicture}}


\def\clpEO{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \RootT(2.52,2)(r2){ };
  \RootT(2.74,2)(r3){ };
  \RootT(2.96,2)(r4){O};
  \RootT(3.18,2)(r5){ };
  \RootT(3.40,2)(r6){ };
  \Cluster(c1){(r2)(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r1)(c1)};
\endclusterpicture}


\def\byEO{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1)(2)
  \YellowEdges
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](2)(3)
\end{tikzpicture}}


\def\hgEO{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{3+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{3-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](1)(2)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3-)
\end{tikzpicture}}


\def\clpEOE{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \Root(2.52,2)(r2);
  \RootT(2.84,2)(r3){ };
  \RootT(3.06,2)(r4){\rlap{\,E}};
  \RootT(3.28,2)(r5){ };
  \RootT(3.50,2)(r6){ };
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}


\def\byEOE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](3)(4)
\end{tikzpicture}}


\def\hgEOE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \BendedEdges
  \Edge(1)(2)
  \Edge(2)(1)
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3)(4-)
\end{tikzpicture}}


\def\clpEOU{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \Root(2.52,2)(r2);
  \RootT(2.84,2)(r3){ };
  \RootT(3.06,2)(r4){\rlap{\,U}};
  \RootT(3.28,2)(r5){ };
  \RootT(3.50,2)(r6){ };
  \Cluster(c1){(r3)(r4)(r5)(r6)};
  \Cluster(c2){(r2)(c1)};
  \Cluster(c3){(r1)(c2)};
\endclusterpicture}


\def\byEOU{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{4}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \YellowEdges
  \Edge(1)(2)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](3)(4)
\end{tikzpicture}}


\def\hgEOU{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=4.75,y=0.250,L=\relax]{1+}
  \Vertex[x=4.25,y=-0.250,L=\relax]{1-}
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{4+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{4-}
  \BlueEdges
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2)(3)
  \Edge(1+)(2)
  \Edge(1-)(2)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3)(4-)
\end{tikzpicture}}


\def\clpOxO{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){O};
  \RootT(2.64,2)(r3){ };
  \Cluster(c1){(r1)(r2)(r3)};
  \RootT(3.03,2)(r4){ };
  \RootT(3.25,2)(r5){O};
  \RootT(3.47,2)(r6){ };
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\byOxO{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](3)(4)
\end{tikzpicture}}


\def\hgOxO{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3)(4-)
\end{tikzpicture}}


\def\clpExE{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){E};
  \RootT(2.64,2)(r3){ };
  \Cluster(c1){(r1)(r2)(r3)};
  \RootT(3.03,2)(r4){ };
  \RootT(3.25,2)(r5){E};
  \RootT(3.47,2)(r6){ };
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\byExE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](3)(4)
\end{tikzpicture}}


\def\hgExE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2)(3+)
  \Edge(2)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3+)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3-)(4-)
\end{tikzpicture}}


\def\clpUxU{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){U};
  \RootT(2.64,2)(r3){ };
  \Cluster(c1){(r1)(r2)(r3)};
  \RootT(3.03,2)(r4){ };
  \RootT(3.25,2)(r5){U};
  \RootT(3.47,2)(r6){ };
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\byUxU{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \Vertex[x=0.000,y=0.000,L=\relax]{2}
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](3)(4)
\end{tikzpicture}}


\def\hgUxU{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \Vertex[x=0.250,y=0.250,L=\relax]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\relax]{2-}
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1+)(3+)
  \Edge(1-)(3-)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3+)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3-)(4-)
\end{tikzpicture}}


\def\clpUxE{\clusterpicture[0.9]
  \RootT(2.20,2)(r1){ };
  \RootT(2.42,2)(r2){U};
  \RootT(2.64,2)(r3){ };
  \Cluster(c1){(r1)(r2)(r3)};
  \RootT(3.03,2)(r4){ };
  \RootT(3.25,2)(r5){E};
  \RootT(3.47,2)(r6){ };
  \Cluster(c2){(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\byUxE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \YellowVertices
  \Vertex[x=0.000,y=0.000,L=\relax]{2}
  \Vertex[x=1.50,y=0.000,L=\relax]{3}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](3)(4)
\end{tikzpicture}}


\def\hgUxE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=0.250,y=0.250,L=\relax]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\relax]{2-}
  \Vertex[x=1.75,y=0.250,L=\relax]{3+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{3-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(2+)(3+)
  \Edge(2-)(3-)
  \Edge(1)(3+)
  \Edge(1)(3-)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3+)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](3-)(4-)
\end{tikzpicture}}


\def\clpTxE{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \RootT(2.81,2)(r3){ };
  \RootT(3.03,2)(r4){\rlap{\,E}};
  \RootT(3.25,2)(r5){ };
  \RootT(3.47,2)(r6){ };
  \Cluster(c2){(r3)(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\byTxE{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](2)(4)
\end{tikzpicture}}


\def\hgTxE{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1)(2+)
  \Edge(1)(2-)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2+)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2-)(4-)
  \EdgeW(2)
\end{tikzpicture}}


\def\clpTxU{\clusterpicture[0.9]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \RootT(2.81,2)(r3){ };
  \RootT(3.03,2)(r4){\rlap{\,U}};
  \RootT(3.25,2)(r5){ };
  \RootT(3.47,2)(r6){ };
  \Cluster(c2){(r3)(r4)(r5)(r6)};
  \Cluster(c3){(c1)(c2)};
\endclusterpicture}


\def\byTxU{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1}
  \Vertex[x=1.50,y=0.000,L=\relax]{2}
  \InfVertices
  \Vertex[x=1.50,y=1.00,L=\InfLabel]{4}
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(2)
  \Edge[style={dash pattern=on 1.55pt off 0.7pt}](2)(4)
\end{tikzpicture}}


\def\hgTxU{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (3) at (0.000,0.000);
  \Vertex[x=3.25,y=0.250,L=\relax]{1+}
  \Vertex[x=2.75,y=-0.250,L=\relax]{1-}
  \Vertex[x=1.75,y=0.250,L=\relax]{2+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{2-}
  \InfVertices
  \Vertex[x=1.75,y=1.25,L=\InfLabel]{4+}
  \Vertex[x=1.25,y=0.750,L=\InfLabel]{4-}
  \BlueEdges
  \Edge(1+)(2+)
  \Edge(1-)(2-)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2+)(4+)
  \Edge[style={dash pattern=on 1.2pt off 1.2pt}](2-)(4-)
  \EdgeW(2)
\end{tikzpicture}}


\def\namexA{\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \BlueEdges
  \Edge(1)(2)
\end{tikzpicture}}&\hetype{.1}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=1]{1};
\end{tikzpicture}}&\hetype{1}}


\def\namexB{\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{3}
  \BlueEdges
  \Edge(2)(3)
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\hetype{.0:1}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}&\hetype{1_n}}


\def\namexC{\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=1.50,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{5}
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
  \Edge(1)(4)
  \Edge(3)(5)
\end{tikzpicture}}&\hetype{:0:(0.I_n)}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}&\hetype{I_nxI_m}}


\def\namexD{\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \InfVertices
  \Vertex[x=1.50,y=-1.00,L=\InfLabel]{5}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(5)
  \Edge(1)(4)
\end{tikzpicture}}&\hetype{:U_{n,m,r}}&\pb{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\end{tikzpicture}}&\hetype{U_{n,m,r}}}


\def\BYtwin{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \InfVertices
  \Vertex[x=0.000,y=0.000,L=\InfLabel]{2}
  \YellowEdges
  \Edge(1)(2)
\end{tikzpicture}}


\def\InxImS{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Cluster(c1){(r1)(r2)};
  \Root(2.71,2)(r3);
  \Cluster(c2){(c1)(r3)};
  \Root(3.07,2)(r4);
  \Root(3.29,2)(r5);
  \Cluster(c3){(r4)(r5)};
  \Root(3.58,2)(r6);
  \Cluster(c4){(c3)(r6)};
  \Cluster(c5){(c2)(c4)};
\endclusterpicture}


\def\InxImT{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\end{tikzpicture}}


\def\InxImOT{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=6.00,y=0.000,L=\relax]{4};
  \Vertex[x=0.000,y=0.000,L=\relax]{5};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{6}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(1)(4)
  \Edge(3)(6)
  \Edge(2)(5)
\end{tikzpicture}}


\def\InxImG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}


\def\InxImOG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (6.00,0.000);
  \coordinate (5) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{6+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{6-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(6+)
  \Edge(3)(6-)
  \LoopE(1)
  \LoopW(2)
\end{tikzpicture}}


\def\InxImN{\hetype{I_nxI_m}}


\def\OnexInS{\clusterpicture[\clpicscale]
  \Root(2.20,2)(r1);
  \Root(2.42,2)(r2);
  \Root(2.64,2)(r3);
  \Cluster(c1){(r1)(r2)(r3)};
  \Root(3.00,2)(r4);
  \Root(3.22,2)(r5);
  \Cluster(c2){(r4)(r5)};
  \Root(3.51,2)(r6);
  \Cluster(c3){(c2)(r6)};
  \Cluster(c4){(c1)(c3)};
\endclusterpicture}


\def\OnexInT{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\end{tikzpicture}}


\def\OnexInOT{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \InfVertices
  \Vertex[x=3.00,y=1.00,L=\InfLabel]{5}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \YellowEdges
  \Edge(2)(4)
  \Edge(3)(5)
\end{tikzpicture}}


\def\OnexInG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\end{tikzpicture}}


\def\OnexInOG{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=4.50,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=3.00,y=0.000,L=\relax]{3};
  \coordinate (4) at (0.000,0.000);
  \InfVertices
  \Vertex[x=3.25,y=1.25,L=\InfLabel]{5+}
  \Vertex[x=2.75,y=0.750,L=\InfLabel]{5-}
  \BlueEdges
  \Edge(2)(3)
  \Edge(1)(3)
  \Edge(3)(5+)
  \Edge(3)(5-)
  \LoopW(2)
\end{tikzpicture}}


\def\OnexInN{\hetype{1xI_n}}


\def\excGzero{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=\relax]{1};
  \BlueEdges
\end{tikzpicture}}


\def\excGzeroOpen{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (1) at (1.50,0.000);
  \InfVertices
  \Vertex[x=0.250,y=0.250,L=\InfLabel]{2+}
  \Vertex[x=-0.250,y=-0.250,L=\InfLabel]{2-}
  \BlueEdges
  \LoopE(2)
  \BlueVertices
  \Vertex[x=1.25,y=0.000,L=\relax]{1}
\end{tikzpicture}}


\def\excGone{\begin{tikzpicture}[scale=\GraphScale]
  \GCircle(1.50,0.000)(0.000,0.000)
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \Vertex[x=0.000,y=0.000,L=\relax]{2}
\end{tikzpicture}}




==> Magma/by4.inc <==
\begin{tabular}{|l|llllll|}
\hline
\small Type with    &$G$ & $T$ & $\Sigma$ & \small pairing & \small action of&$|(\Lambda^\vee/\Lambda)^{\phi=1}|$\\
\small automorphism $\phi$ &          &     &     & \small $\langle,\rangle$ on $\Lambda$ & \small $\phi$ on $\Lambda$& \\
\hline
\hetype{2} & \raise-3pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=0.000,y=0.000,L=2]{1};
  \BlueEdges
\end{tikzpicture}} & \raise-2.5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=0.000,y=0.000,L=2]{1};
\end{tikzpicture}} & \raise-3pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \Root(3.25,2)(r4);
  \Root(3.50,2)(r5);
  \Root(3.75,2)(r6);
  \Cluster(c1){(r1)(r2)(r3)(r4)(r5)(r6)};
\endclusterpicture} & $$ & $$ & $1$ \\
\hline
\hetype{1_n^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (0.000,0.000);
  \BlueEdges
  \LoopW(1)
\GraphEdgeSignS(1)(2){0.5}{n}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\TreeEdgeSignS(1)(2){0.5}{n}\TreeEdgeSignN(1)(2){0.5}{+}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \Root(3.25,2)(r4);
  \Root(3.60,2)(r5);
  \Root(3.85,2)(r6);
  \ClusterDS(c1){(r5)(r6)}{\frac{n}{2}}{+};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)(c1n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1\cr \end{pmatrix}$}$ & $n$ \\
\hetype{1_n^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \coordinate (2) at (0.000,0.000);
  \BlueEdges
  \LoopW(1)
\GraphEdgeSignS(1)(2){0.5}{n}\ESwapOfs1212{}{0,-0.25}{0,0.25}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=\relax]{2};
  \YellowEdges
  \Edge(1)(2)
\TreeEdgeSignS(1)(2){0.5}{n}\TreeEdgeSignN(1)(2){0.5}{-}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \Root(3.25,2)(r4);
  \Root(3.60,2)(r5);
  \Root(3.85,2)(r6);
  \ClusterDS(c1){(r5)(r6)}{\frac{n}{2}}{-};
  \Cluster(c2){(r1)(r2)(r3)(r4)(c1)(c1n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}-1\cr \end{pmatrix}$}$ & $\widetilde{n}$ \\
\hline
\hetype{I_{n,m}^{+,+}} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\GraphEdgeSignS(1)(3){0.5}{n}\GraphEdgeSignS(1)(2){0.5}{m}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignS(1)(2){0.5}{m}\TreeEdgeSignN(1)(3){0.5}{+}\TreeEdgeSignN(1)(2){0.5}{+}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.10,2)(r3);
  \Root(3.35,2)(r4);
  \ClusterDS(c1){(r3)(r4)}{\frac{n}{2}}{+};
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{m}{2}}{+};
  \Cluster(c3){(r1)(r2)(c1)(c1n)(c2)(c2n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&m\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1&0\cr 0&1\cr \end{pmatrix}$}$ & $nm$ \\
\hetype{I_{n,m}^{+,-}} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\GraphEdgeSignS(1)(3){0.5}{n}\GraphEdgeSignS(1)(2){0.5}{m}\ESwapOfs1212{}{0,-0.25}{0,0.25}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignS(1)(2){0.5}{m}\TreeEdgeSignN(1)(3){0.5}{+}\TreeEdgeSignN(1)(2){0.5}{-}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.10,2)(r3);
  \Root(3.35,2)(r4);
  \ClusterDS(c1){(r3)(r4)}{\frac{n}{2}}{+};
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{m}{2}}{-};
  \Cluster(c3){(r1)(r2)(c1)(c1n)(c2)(c2n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&m\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1&0\cr 0&-1\cr \end{pmatrix}$}$ & $n\widetilde{m}$ \\
\hetype{I_{n,m}^{-,-}} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\GraphEdgeSignS(1)(3){0.5}{n}\GraphEdgeSignS(1)(2){0.5}{m}\ESwapOfs1313{}{0,-0.25}{0,0.25}{0.5}\ESwapOfs1212{}{0,-0.25}{0,0.25}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignS(1)(2){0.5}{m}\TreeEdgeSignN(1)(3){0.5}{-}\TreeEdgeSignN(1)(2){0.5}{-}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.10,2)(r3);
  \Root(3.35,2)(r4);
  \ClusterDS(c1){(r3)(r4)}{\frac{n}{2}}{-};
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{m}{2}}{-};
  \Cluster(c3){(r1)(r2)(c1)(c1n)(c2)(c2n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&m\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}-1&0\cr 0&-1\cr \end{pmatrix}$}$ & $\widetilde{n}\widetilde{m}$ \\
\hetype{I_{n\FrobL n}^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\GraphEdgeSignS(1)(3){0.5}{n}\GraphEdgeSignS(1)(2){0.5}{n}\ESwapOfs1312{in=160,out=20}{0.2,0.3}{-0.2,0.3}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignS(1)(2){0.5}{n}\TreeEdgeSignN(1)(3){0.7}{+}\ESwap1312{in=135,out=45}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.10,2)(r3);
  \Root(3.35,2)(r4);
  \ClusterDS(c1){(r3)(r4)}{\frac{n}{2}}{+};
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{n}{2}}{+};
  \Cluster(c3){(r1)(r2)(c1)(c1n)(c2)(c2n)};
  \frob(c1)(c2);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&1\cr 1&0\cr \end{pmatrix}$}$ & $n$ \\
\hetype{I_{n\FrobL n}^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \LoopE(1)
  \LoopW(1)
\GraphEdgeSignS(1)(3){0.5}{n}\GraphEdgeSignS(1)(2){0.5}{n}\EArrOfs1312{in=150,out=30}{0.1,0.29}{0,0.35}{0.5}\EArrOfs1213{in=-60,out=-60}{0,0.2}{0.3,-0.25}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1};
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignS(1)(2){0.5}{n}\TreeEdgeSignN(1)(3){0.7}{-}\ESwap1312{in=120,out=60}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.10,2)(r3);
  \Root(3.35,2)(r4);
  \ClusterDS(c1){(r3)(r4)}{\frac{n}{2}}{-};
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{n}{2}}{+};
  \Cluster(c3){(r1)(r2)(c1)(c1n)(c2)(c2n)};
  \frob(c1)(c2);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&-1\cr 1&0\cr \end{pmatrix}$}$ & $\widetilde{n}$ \\
\hline
\hetype{U_{n,m,r}^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\GraphEdgeSignS(1)(2){0.6}{n}\GraphEdgeSignS(1)(3){0.6}{m}\GraphEdgeSignW(1)(4){0.6}{r}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\TreeEdgeSignS(1)(2){0.6}{n}\TreeEdgeSignS(1)(3){0.6}{m}\TreeEdgeSignW(1)(4){0.6}{r}\TreeSignAt(1)(-1,0.8){$+$}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \ClusterDS(c1){(r1)(r2)}{\frac{n}{2}}{};
  \Root(3.25,2)(r3);
  \Root(3.50,2)(r4);
  \ClusterDS(c2){(r3)(r4)}{\frac{m}{2}}{};
  \Root(4.00,2)(r5);
  \Root(4.25,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{r}{2}}{};
  \ClusterDS(c4){(c1)(c1n)(c2)(c2n)(c3)(c3n)}{}{+};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\!+\!r\!\!\!&r\cr r&m\!+\!r\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1&0\cr 0&1\cr \end{pmatrix}$}$ & $N$ \\
\hetype{U_{n,m,r}^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\GraphEdgeSignS(1)(2){0.6}{n}\GraphEdgeSignS(1)(3){0.6}{m}\GraphEdgeSignW(1)(4){0.6}{r}\ESwapOfs1111{}{-0.18,-0.18}{0.18,0.18}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\TreeEdgeSignS(1)(2){0.6}{n}\TreeEdgeSignS(1)(3){0.6}{m}\TreeEdgeSignW(1)(4){0.6}{r}\TreeSignAt(1)(-1,0.8){$-$}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \ClusterDS(c1){(r1)(r2)}{\frac{n}{2}}{};
  \Root(3.25,2)(r3);
  \Root(3.50,2)(r4);
  \ClusterDS(c2){(r3)(r4)}{\frac{m}{2}}{};
  \Root(4.00,2)(r5);
  \Root(4.25,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{r}{2}}{};
  \ClusterDS(c4){(c1)(c1n)(c2)(c2n)(c3)(c3n)}{}{-};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\!+\!r\!\!\!&r\cr r&m\!+\!r\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}-1&0\cr 0&-1\cr \end{pmatrix}$}$ & $\widetilde{N/D}\times\widetilde{D}$ \\
\hetype{U_{n\FrobL n,r}^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\GraphEdgeSignS(1)(2){0.7}{n}\GraphEdgeSignS(1)(3){0.7}{n}\GraphEdgeSignW(1)(4){0.6}{r}\ESwapOfs1312{in=-120,out=-60}{0,-0.3}{0,-0.3}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\TreeEdgeSignS(1)(2){0.7}{n}\TreeEdgeSignS(1)(3){0.7}{n}\TreeEdgeSignW(1)(4){0.6}{r}\TreeSignAt(1)(-1,0.8){$+$}\ESwap1312{in=-120,out=-60}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \ClusterDS(c1){(r1)(r2)}{\frac{n}{2}}{};
  \Root(3.25,2)(r3);
  \Root(3.50,2)(r4);
  \ClusterDS(c2){(r3)(r4)}{\frac{n}{2}}{};
  \Root(4.00,2)(r5);
  \Root(4.25,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{r}{2}}{};
  \ClusterDS(c4){(c1)(c1n)(c2)(c2n)(c3)(c3n)}{}{+};
  \frob(c1)(c2);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\!+\!r\!\!\!&r\cr r&n\!+\!r\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&1\cr 1&0\cr \end{pmatrix}$}$ & $n \!+\! 2r$ \\
\hetype{U_{n\FrobL n,r}^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\GraphEdgeSignS(1)(2){0.7}{n}\GraphEdgeSignS(1)(3){0.7}{n}\GraphEdgeSignW(1)(4){0.6}{r}\ESwapOfs1111{}{-0.18,-0.18}{0.18,0.18}{0.5}\ESwapOfs1312{in=-120,out=-60}{0,-0.3}{0,-0.3}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\TreeEdgeSignS(1)(2){0.7}{n}\TreeEdgeSignS(1)(3){0.7}{n}\TreeEdgeSignW(1)(4){0.6}{r}\TreeSignAt(1)(-1,0.8){$-$}\ESwap1312{in=-120,out=-60}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \ClusterDS(c1){(r1)(r2)}{\frac{n}{2}}{};
  \Root(3.25,2)(r3);
  \Root(3.50,2)(r4);
  \ClusterDS(c2){(r3)(r4)}{\frac{n}{2}}{};
  \Root(4.00,2)(r5);
  \Root(4.25,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{r}{2}}{};
  \ClusterDS(c4){(c1)(c1n)(c2)(c2n)(c3)(c3n)}{}{-};
  \frob(c1)(c2);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\!+\!r\!\!\!&r\cr r&n\!+\!r\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&-1\cr -1&0\cr \end{pmatrix}$}$ & $n$ \\
\hetype{U_{n\FrobL n\FrobL n}^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\GraphEdgeSignS(1)(2){0.7}{n}\GraphEdgeSignS(1)(3){0.7}{n}\GraphEdgeSignW(1)(4){0.8}{n}\EArrOfs1314{in=180,out=90}{-0.3,0.1}{-0.3,0}{0.5}\EArrOfs1412{in=90,out=0}{0.3,0.3}{0,0.3}{0.5}\EArrOfs1213{in=-60,out=-120}{0,-0.3}{0,-0.3}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\TreeEdgeSignS(1)(2){0.7}{n}\TreeEdgeSignS(1)(3){0.7}{n}\TreeEdgeSignW(1)(4){0.8}{n}\TreeSignAt(1)(-1,0.8){$+$}\EArr1314{in=180,out=90}\EArr1412{in=90,out=0}\EArr1213{in=-60,out=-120}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \ClusterDS(c1){(r1)(r2)}{\frac{n}{2}}{};
  \Root(3.25,2)(r3);
  \Root(3.50,2)(r4);
  \ClusterDS(c2){(r3)(r4)}{\frac{n}{2}}{};
  \Root(4.00,2)(r5);
  \Root(4.25,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{n}{2}}{};
  \ClusterDS(c4){(c1)(c1n)(c2)(c2n)(c3)(c3n)}{}{+};
  \frob(c1)(c2);
  \frob(c2)(c3);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}2n&n\cr n&2n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&1\cr -1&-1\cr \end{pmatrix}$}$ & $3$ \\
\hetype{U_{n\FrobL n\FrobL n}^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \coordinate (2) at (3.00,0.000);
  \coordinate (3) at (0.000,0.000);
  \coordinate (4) at (1.50,1.00);
  \Vertex[x=1.75,y=0.250,L=\relax]{1+}
  \Vertex[x=1.25,y=-0.250,L=\relax]{1-}
  \BlueEdges
  \EdgeE(1)
  \EdgeW(1)
  \EdgeS(1)
\GraphEdgeSignS(1)(2){0.7}{n}\GraphEdgeSignS(1)(3){0.7}{n}\GraphEdgeSignW(1)(4){0.8}{n}\ESwapOfs1111{}{-0.18,-0.18}{0.18,0.18}{0.5}\EArrOfs1314{in=180,out=90}{-0.3,0.1}{-0.3,0}{0.5}\EArrOfs1412{in=90,out=0}{0.3,0.3}{0,0.3}{0.5}\EArrOfs1213{in=-60,out=-120}{0,-0.3}{0,-0.3}{0.5}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \Vertex[x=1.50,y=1.00,L=\relax]{4};
  \YellowVertices
  \Vertex[x=1.50,y=0.000,L=\relax]{1}
  \YellowEdges
  \Edge(1)(3)
  \Edge(1)(2)
  \Edge(1)(4)
\TreeEdgeSignS(1)(2){0.7}{n}\TreeEdgeSignS(1)(3){0.7}{n}\TreeEdgeSignW(1)(4){0.8}{n}\TreeSignAt(1)(-1,0.8){$-$}\EArr1314{in=180,out=90}\EArr1412{in=90,out=0}\EArr1213{in=-60,out=-120}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \ClusterDS(c1){(r1)(r2)}{\frac{n}{2}}{};
  \Root(3.25,2)(r3);
  \Root(3.50,2)(r4);
  \ClusterDS(c2){(r3)(r4)}{\frac{n}{2}}{};
  \Root(4.00,2)(r5);
  \Root(4.25,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{n}{2}}{};
  \ClusterDS(c4){(c1)(c1n)(c2)(c2n)(c3)(c3n)}{}{-};
  \frob(c1)(c2);
  \frob(c2)(c3);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}2n&n\cr n&2n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&-1\cr 1&1\cr \end{pmatrix}$}$ & $1$ \\
\hline
\hetype{I_n^+x_{\protect\scalebox{0.6}{$\!\!\scriptstyle \frac{r + s}{2}\>$}}I_m^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\GraphEdgeSignS(2)(4){0.5}{n}\GraphEdgeSignS(1)(3){0.5}{m}\GraphEdgeSignS($(1)+(0,0.3)$)(2){0.5}{\frac{r\!+\!s}2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\TreeEdgeSignS(2)(4){0.5}{n}\TreeEdgeSignS(1)(3){0.5}{m}\TreeEdgeSignN(2)(4){0.5}{+}\TreeEdgeSignN(1)(3){0.5}{+}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{r+s}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.85,2)(r2);
  \Root(3.10,2)(r3);
  \ClusterDS(c1){(r2)(r3)}{\frac{n}{2}}{+};
  \ClusterDS(c2){(r1)(c1)(c1n)}{r}{};
  \Root(3.75,2)(r4);
  \Root(4.10,2)(r5);
  \Root(4.35,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{m}{2}}{+};
  \ClusterDS(c4){(r4)(c3)(c3n)}{s}{};
  \Cluster(c5){(c2)(c2n)(c4)(c4n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&m\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1&0\cr 0&1\cr \end{pmatrix}$}$ & $nm$ \\
\hetype{I_n^+x_{\protect\scalebox{0.6}{$\!\!\scriptstyle \frac{r + s}{2}\>$}}I_m^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\GraphEdgeSignS(2)(4){0.5}{n}\GraphEdgeSignS(1)(3){0.5}{m}\ESwapOfs1313{}{0,-0.25}{0,0.25}{0.5}\GraphEdgeSignS($(1)+(0,0.3)$)(2){0.5}{\frac{r\!+\!s}2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\TreeEdgeSignS(2)(4){0.5}{n}\TreeEdgeSignS(1)(3){0.5}{m}\TreeEdgeSignN(2)(4){0.5}{+}\TreeEdgeSignN(1)(3){0.5}{-}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{r+s}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.85,2)(r2);
  \Root(3.10,2)(r3);
  \ClusterDS(c1){(r2)(r3)}{\frac{n}{2}}{+};
  \ClusterDS(c2){(r1)(c1)(c1n)}{r}{};
  \Root(3.75,2)(r4);
  \Root(4.10,2)(r5);
  \Root(4.35,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{m}{2}}{-};
  \ClusterDS(c4){(r4)(c3)(c3n)}{s}{};
  \Cluster(c5){(c2)(c2n)(c4)(c4n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&m\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1&0\cr 0&-1\cr \end{pmatrix}$}$ & $n\widetilde{m}$ \\
\hetype{I_n^-x_{\protect\scalebox{0.6}{$\!\!\scriptstyle \frac{r + s}{2}\>$}}I_m^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\GraphEdgeSignS(2)(4){0.5}{n}\GraphEdgeSignS(1)(3){0.5}{m}\ESwapOfs2424{}{0,-0.25}{0,0.25}{0.5}\ESwapOfs1313{}{0,-0.25}{0,0.25}{0.5}\GraphEdgeSignS($(1)+(0,0.3)$)(2){0.5}{\frac{r\!+\!s}2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\TreeEdgeSignS(2)(4){0.5}{n}\TreeEdgeSignS(1)(3){0.5}{m}\TreeEdgeSignN(2)(4){0.5}{-}\TreeEdgeSignN(1)(3){0.5}{-}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{r+s}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.85,2)(r2);
  \Root(3.10,2)(r3);
  \ClusterDS(c1){(r2)(r3)}{\frac{n}{2}}{-};
  \ClusterDS(c2){(r1)(c1)(c1n)}{r}{};
  \Root(3.75,2)(r4);
  \Root(4.10,2)(r5);
  \Root(4.35,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{m}{2}}{-};
  \ClusterDS(c4){(r4)(c3)(c3n)}{s}{};
  \Cluster(c5){(c2)(c2n)(c4)(c4n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&m\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}-1&0\cr 0&-1\cr \end{pmatrix}$}$ & $\widetilde{n}\widetilde{m}$ \\
\hetype{I_n^+\FrobX_{\protect\scalebox{0.6}{$\!\scriptstyle r\>$}} I_n} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\GraphEdgeSignS(2)(4){0.5}{n}\GraphEdgeSignS(1)(3){0.5}{n}\ESwapOfs2413{in=160,out=20}{0.2,0.3}{-0.2,0.3}{0.5}\GraphEdgeSignS(1)(2){0.5}{r}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\TreeEdgeSignS(2)(4){0.5}{n}\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignN(2)(4){0.7}{+}\ESwap2413{in=135,out=45}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{2r}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.85,2)(r2);
  \Root(3.10,2)(r3);
  \ClusterDS(c1){(r2)(r3)}{\frac{n}{2}}{+};
  \ClusterDS(c2){(r1)(c1)(c1n)}{r}{};
  \Root(3.75,2)(r4);
  \Root(4.10,2)(r5);
  \Root(4.35,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{n}{2}}{+};
  \ClusterDS(c4){(r4)(c3)(c3n)}{r}{};
  \Cluster(c5){(c2)(c2n)(c4)(c4n)};
  \frob(c2)(c4);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&1\cr 1&0\cr \end{pmatrix}$}$ & $n$ \\
\hetype{I_n^-\FrobX_{\protect\scalebox{0.6}{$\!\scriptstyle r\>$}} I_n} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (4.50,0.000);
  \coordinate (4) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopE(1)
  \LoopW(2)
\GraphEdgeSignS(2)(4){0.5}{n}\GraphEdgeSignS(1)(3){0.5}{n}\EArrOfs2413{in=150,out=30}{0.1,0.29}{0,0.35}{0.5}\EArrOfs1324{in=-60,out=-60}{0,0.2}{0.3,-0.25}{0.5}\GraphEdgeSignS(1)(2){0.5}{r}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=\relax]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=4.50,y=0.000,L=\relax]{3};
  \Vertex[x=0.000,y=0.000,L=\relax]{4};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(1)(3)
  \Edge(2)(4)
\TreeEdgeSignS(2)(4){0.5}{n}\TreeEdgeSignS(1)(3){0.5}{n}\TreeEdgeSignN(2)(4){0.7}{-}\ESwap2413{in=120,out=60}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{2r}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.85,2)(r2);
  \Root(3.10,2)(r3);
  \ClusterDS(c1){(r2)(r3)}{\frac{n}{2}}{-};
  \ClusterDS(c2){(r1)(c1)(c1n)}{r}{};
  \Root(3.75,2)(r4);
  \Root(4.10,2)(r5);
  \Root(4.35,2)(r6);
  \ClusterDS(c3){(r5)(r6)}{\frac{n}{2}}{+};
  \ClusterDS(c4){(r4)(c3)(c3n)}{r}{};
  \Cluster(c5){(c2)(c2n)(c4)(c4n)};
  \frob(c2)(c4);
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n&0\cr 0&n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}0&-1\cr 1&0\cr \end{pmatrix}$}$ & $\widetilde{n}$ \\
\hline
\hetype{1x_{\protect\scalebox{0.6}{$\!\!\scriptstyle \frac{m + r}{2}\>$}}I_n^+} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\GraphEdgeSignS(2)(3){0.5}{n}\GraphEdgeSignS($(1)+(0,0.3)$)(2){0.5}{\frac{m\!+\!r}2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\TreeEdgeSignS(2)(3){0.5}{n}\TreeEdgeSignN(2)(3){0.5}{+}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{m+r}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \ClusterDS(c1){(r1)(r2)(r3)}{m}{};
  \Root(3.50,2)(r4);
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{n}{2}}{+};
  \ClusterDS(c3){(r4)(c2)(c2n)}{r}{};
  \Cluster(c4){(c1)(c1n)(c3)(c3n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}1\cr \end{pmatrix}$}$ & $n$ \\
\hetype{1x_{\protect\scalebox{0.6}{$\!\!\scriptstyle \frac{m + r}{2}\>$}}I_n^-} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \coordinate (3) at (0.000,0.000);
  \BlueEdges
  \Edge(1)(2)
  \LoopW(2)
\GraphEdgeSignS(2)(3){0.5}{n}\ESwapOfs2323{}{0,-0.25}{0,0.25}{0.5}\GraphEdgeSignS($(1)+(0,0.3)$)(2){0.5}{\frac{m\!+\!r}2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=3.00,y=0.000,L=1]{1};
  \Vertex[x=1.50,y=0.000,L=\relax]{2};
  \Vertex[x=0.000,y=0.000,L=\relax]{3};
  \BlueEdges
  \Edge(1)(2)
  \YellowEdges
  \Edge(2)(3)
\TreeEdgeSignS(2)(3){0.5}{n}\TreeEdgeSignN(2)(3){0.5}{-}\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{m+r}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \ClusterDS(c1){(r1)(r2)(r3)}{m}{};
  \Root(3.50,2)(r4);
  \Root(3.85,2)(r5);
  \Root(4.10,2)(r6);
  \ClusterDS(c2){(r5)(r6)}{\frac{n}{2}}{-};
  \ClusterDS(c3){(r4)(c2)(c2n)}{r}{};
  \Cluster(c4){(c1)(c1n)(c3)(c3n)};
\endclusterpicture} & $\scalebox{0.6}{$\begin{pmatrix}n\cr \end{pmatrix}$}$ & $\scalebox{0.6}{$\begin{pmatrix}-1\cr \end{pmatrix}$}$ & $\widetilde{n}$ \\
\hline
\hetype{1x_{\protect\scalebox{0.6}{$\!\!\scriptstyle \frac{n + m}{2}\>$}}1} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\GraphEdgeSignS($(1)+(0,0.3)$)(2){0.5}{\frac{n\!+\!m}2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{n+m}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \ClusterDS(c1){(r1)(r2)(r3)}{n}{};
  \Root(3.50,2)(r4);
  \Root(3.75,2)(r5);
  \Root(4.00,2)(r6);
  \ClusterDS(c2){(r4)(r5)(r6)}{m}{};
  \Cluster(c3){(c1)(c1n)(c2)(c2n)};
\endclusterpicture} & $$ & $$ & $1$ \\
\hetype{1\FrobX_{\protect\scalebox{0.6}{$\!\scriptstyle n\>$}} 1} & \raise-7pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \GraphVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\GraphEdgeSignS(1)(2){0.5}{n}\VSwap{1}{2}{in=30,out=150}{2}\end{tikzpicture}} & \raise-5pt\hbox{\begin{tikzpicture}[scale=\GraphScale]
  \BlueVertices
  \Vertex[x=1.50,y=0.000,L=1]{1};
  \Vertex[x=0.000,y=0.000,L=1]{2};
  \BlueEdges
  \Edge(1)(2)
\TreeEdgeSignS($(1)+(0,-0.1)$)(2){0.5}{2n}\VSwap{1}{2}{in=30,out=150}{2}\end{tikzpicture}} & \raise-5pt\hbox{\clusterpicture[\clpicscale]
  \Root(2.50,2)(r1);
  \Root(2.75,2)(r2);
  \Root(3.00,2)(r3);
  \ClusterDS(c1){(r1)(r2)(r3)}{n}{};
  \Root(3.50,2)(r4);
  \Root(3.75,2)(r5);
  \Root(4.00,2)(r6);
  \ClusterDS(c2){(r4)(r5)(r6)}{n}{};
  \Cluster(c3){(c1)(c1n)(c2)(c2n)};
  \frob(c1)(c2);
\endclusterpicture} & $$ & $$ & $1$ \\
\hline
\end{tabular}




